Fundamental Limits of Prompt Compression: A Rate-Distortion Framework for Black-Box Language Models

We formalize the problem of prompt compression for large language models (LLMs) and present a framework to unify token-level prompt compression methods which create hard prompts for black-box models. We derive the distortion-rate function for this setup as a linear program, and provide an efficient algorithm to compute this fundamental limit via the dual of the linear program. Using the distortion-rate function as the baseline, we study the performance of existing compression schemes on a synthetic dataset consisting of prompts generated from a Markov chain, natural language queries, and their respective answers. Our empirical analysis demonstrates the criticality of query-aware prompt compression, where the compressor has knowledge of the downstream task/query for the black-box LLM. We show that there is a large gap between the performance of current prompt compression methods and the optimal strategy, and propose Adaptive QuerySelect, a query-aware, variable-rate adaptation of a prior work to close the gap. We extend our experiments to a small natural language dataset to further confirm our findings on our synthetic dataset.

==> tikz_figs/IT-no-side-info.tex <==
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % Place nodes
    \node [coordinate] (prompt) {};
    \node [block, right of=prompt, node distance=1cm] (comp) {enc};
    \node [block, right of=comp, node distance=2cm] (llm) {dec};
    \node [coordinate, right of=llm, node distance=1cm] (output) {};

    % connect nodes
    \draw [->] node[anchor=east] {$X^n$} (prompt) --  (comp);
    \draw [->] (comp) -- node {$M$} (llm);
    \draw [->] (llm) -- node[anchor=west] {\hspace{0.3em}$\hat X^n$} (output);
\end{tikzpicture}

==> tikz_figs/IT-side-info-dec.tex <==
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % Place nodes
    \node [coordinate] (prompt) {};
    \node [block, right of=prompt, node distance=1cm] (comp) {enc};
    \node [block, right of=comp, node distance=2cm] (llm) {dec};
    \node [coordinate, right of=llm, node distance=1cm] (output) {};
    \node [coordinate, below of=prompt, node distance=1cm] (query) {};

    % connect nodes
    \draw [->] node[anchor=east] {$X^n$} (prompt) --  (comp);
    \draw [->] (comp) -- node {$M$} (llm);
    \draw [->] (llm) -- node[anchor=west] {\hspace{0.3em}$\hat X^n$} (output);
    \draw [->] node[yshift=-1cm, anchor=east] {$Q^n$} (query) -|  (llm);
\end{tikzpicture}

==> tikz_figs/IT-side-info-func.tex <==
 \begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % Place nodes
    \node [coordinate] (prompt) {};
    \node [block, right of=prompt, node distance=1cm] (comp) {enc};
    \node [block, right of=comp, node distance=2cm] (llm) {dec};
    \node [coordinate, right of=llm, node distance=1cm] (output) {};
    \node [coordinate, below of=prompt, node distance=1cm] (query) {};

    % connect nodes
    \draw [->] node[anchor=east] {$X^n$} (prompt) --  (comp);
    \draw [->] (comp) -- node {$M$} (llm);
    \draw [->] (llm) -- node[anchor=west] {\hspace{0.3em}$\hat Z^n$} (output);
    \draw [->] node[yshift=-1cm, anchor=east] {$Q^n$} (query) -|  (llm);
\end{tikzpicture}

==> tikz_figs/IT-side-info_enc.tex <==
 \begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % Place nodes
    \node [coordinate] (prompt) {};
    \node [block, right of=prompt, node distance=1cm] (comp) {enc};
    \node [block, right of=comp, node distance=2cm] (llm) {dec};
    \node [coordinate, right of=llm, node distance=1cm] (output) {};
    \node [coordinate, below of=prompt, node distance=1cm] (query) {};

    % connect nodes
    \draw [->] node[anchor=east] {$X^n$} (prompt) --  (comp);
    \draw [->] (comp) -- node {$M$} (llm);
    \draw [->] (llm) -- node[anchor=west] {\hspace{0.3em}$\hat X^n$} (output);
    \draw [->] node[yshift=-1cm, anchor=east] {$Q^n$} (query) -|  (llm);
    \draw [->] node[yshift=-1cm, anchor=east] {} (query) -|  (comp);

\end{tikzpicture}

==> tikz_figs/algo_example_big.tex <==
\begin{tikzpicture}[scale=8]
    % axes
    \draw[->] (0,0) -- (0.5,0) node[anchor=north] {$\ratevec_{\alpha,m}$};
    \draw[->] (0,0) -- (0,0.5) node[anchor=east] {$\distvec_{\alpha,m}$};
    % ticks and grid
    \foreach \x in {0.1,0.2,0.3,0.4} {
        \draw (\x,0.01) -- (\x,-0.01) node[anchor=north] {\footnotesize \x};
        \draw (0.01,\x) -- (-0.01,\x) node[anchor=east] {\footnotesize\x};
        \draw[line width=0.1mm, dotted] (\x,0) -- (\x,0.45);
        \draw[line width=0.1mm, dotted] (0,\x) -- (0.45,\x);
    }
    % connect and label boundary
    \draw[red, thick, -] (0.1,0.3) -- (0.2,0.15) -- (0.4, 0.05);
    \node at ($(0.1,0.3)!0.5!(0.2,0.15)$) [left] {\tiny$-\lambda_1^{(\alpha)}$};
    \node at ($(0.2,0.15)!0.5!(0.4,0.05)$) [below] {\tiny$-\lambda_2^{(\alpha)}$};
    % scatter plot points
    \foreach \x/\y in {0.1/0.3, 0.1/0.39, 
                       0.2/0.15, 0.2/0.27, 0.2/0.42, 
                       0.3/0.125, 0.3/0.28, 0.3/0.35,
                       0.4/0.05, 0.4/0.2, 0.4/0.31} {
        \fill[blue] (\x,\y) circle (0.009875cm);
    }
    % mark boundary
    \foreach \x/\y in {0.1/0.3, 0.2/0.15, 0.4/0.05} {
        \draw[red, very thick] (\x,\y) circle (0.009875cm);
    }
    \node[anchor=east] at (0.1,0.3) {\footnotesize$m^{(\alpha)}_1$};
    \node[anchor=north] at (0.2,0.15) {\footnotesize$m^{(\alpha)}_2$};
    \node[anchor=west] at (0.4,0.05) {\footnotesize$m^{(\alpha)}_3$};
\end{tikzpicture}
\begin{tikzpicture}[scale=5]
    % axes
    \draw[->] (0,0) -- (0.8,0) node[anchor=north] {$\ratevec_{\beta,m}$};
    \draw[->] (0,0) -- (0,0.8) node[anchor=east] {$\distvec_{\beta,m}$};
    % ticks and grid
    \foreach \x in {0.2, 0.4, 0.6} {
        \draw (\x,0.01) -- (\x,-0.01) node[anchor=north] {\footnotesize \x};
        \draw (0.01,\x) -- (-0.01,\x) node[anchor=east] {\footnotesize\x};
        \draw[line width=0.1mm, dotted] (\x,0) -- (\x,0.7);
        \draw[line width=0.1mm, dotted] (0,\x) -- (0.7,\x);
    }

    % connect and label boundary
    \draw[red, thick, -] (0.2,0.4) -- (0.4,0.2);
    \node at ($(0.21,0.39)!0.5!(0.39,0.21)$) [left] {\tiny$-\lambda_1^{(\beta)}$};
    % scatter plot points
    \foreach \x/\y in {0.2/0.4, 0.2/0.6, 
                       0.4/0.2, 0.4/0.45, 0.4/0.65, 0.6/0.25, 0.6/0.5, 0.6/0.58} {
        \fill[blue] (\x,\y) circle (0.015cm);
    }
    % mark boundary
    \foreach \x/\y in {0.2/0.4, 0.4/0.2} {
        \draw[red, very thick] (\x,\y) circle (0.015cm);
    }
    \node[anchor=east] at (0.2,0.4) {\footnotesize$m^{(\beta)}_1$};
    \node[anchor=north] at (0.4,0.2) {\footnotesize$m^{(\beta)}_2$};
\end{tikzpicture}

==> tikz_figs/algo_example_small.tex <==
\begin{tikzpicture}[scale=9]
    % axes
    \draw[->] (0,0) -- (0.5,0) node[anchor=north] {$\ratevec_{x,m}$};
    \draw[->] (0,0) -- (0,0.5) node[anchor=east] {$\distvec_{x,m}$};
    % ticks and grid
    \foreach \x in {0.1,0.2,0.3,0.4} {
        \draw (\x,0.01) -- (\x,-0.01) node[anchor=north] {\footnotesize \x};
        \draw (0.01,\x) -- (-0.01,\x) node[anchor=east] {\footnotesize\x};
        \draw[line width=0.1mm, dotted] (\x,0) -- (\x,0.45);
        \draw[line width=0.1mm, dotted] (0,\x) -- (0.45,\x);
    }
    % connect and label boundary
    \draw[red, thick, -] (0.1,0.3) -- (0.2,0.15) -- (0.4, 0.05);
    \node at ($(0.1,0.3)!0.5!(0.2,0.15)$) [left] {\tiny$-\lambda_1^{(x)}$};
    \node at ($(0.2,0.15)!0.5!(0.4,0.05)$) [below] {\tiny$-\lambda_2^{(x)}$};
    % scatter plot points
    \foreach \x/\y in {0.1/0.3, 0.1/0.39, 
                       0.2/0.15, 0.2/0.27, 0.2/0.42, 
                       0.3/0.125, 0.3/0.28, 0.3/0.35,
                       0.4/0.05, 0.4/0.2, 0.4/0.31} {
        \fill[blue] (\x,\y) circle (0.009875cm);
    }
    % mark boundary
    \foreach \x/\y in {0.1/0.3, 0.2/0.15, 0.4/0.05} {
        \draw[red, very thick] (\x,\y) circle (0.009875cm);
    }
    \node[anchor=east] at (0.1,0.3) {\footnotesize$m^{(x)}_1$};
    \node[anchor=north] at (0.2,0.15) {\footnotesize$m^{(x)}_2$};
    \node[anchor=west] at (0.4,0.05) {\footnotesize$m^{(x)}_3$};
\end{tikzpicture}


==> tikz_figs/aware_prompt_comp_model.tex <==
\begin{tikzpicture}[auto, node distance=2cm,>=latex', example/.style={rectangle callout, draw=black, fill=orange!5}]
    % Place nodes
    \node [coordinate] (input) {};
    \node [block, right of=input, node distance=1cm, fill=green!20] (comp) {\comp};
    \node [block, right of=comp, node distance=2cm, fill=red!20] (llm) {\texttt{LLM}};
    \node [coordinate, right of=llm, node distance=1cm] (output) {};
    \node [coordinate, below of=input, node distance=1cm] (side info) {};

    % Connect nodes
    \draw [->] node[anchor=east] {$x$} (input) --  (comp);
    \draw [->] (comp) -- node {\color{blue}$m$} (llm);
    \draw [->] (llm) -- node[anchor=west] {\hspace{0.2cm}$\probP_{\hat Y} = \LLMf{\phi}({\color{blue} m}, q)$} (output);
    \draw [->] node[yshift=-1cm, anchor=east] {} (side info) -|  (comp);
    \draw [->] node[yshift=-1cm, anchor=east] {$q$} (side info) -|  (llm);
 
    % add example
    \node [name=comp_promp_ex, example=red!20, callout absolute pointer={([xshift=-0.6cm]llm.west), callout pointer width = 1cm}, above left=7pt and -20pt of llm, callout pointer shorten=0.4cm] {\parbox[t]{1.7cm}{\scriptsize best worst.}};
    
    \node [font=\scriptsize, anchor=south west] at ([xshift=-0.1cm,yshift=-0.1cm]comp_promp_ex.north west) {{\bf Compressed prompt} (query-aware)};
   
\end{tikzpicture}

==> tikz_figs/llm_model.tex <==
\begin{tikzpicture}[node distance=2cm,>=latex']
    % Place nodes
    \node [coordinate] (input) {};
    \node [block, right of=input, node distance=1.1cm] (llm) {\texttt{LLM}};
    \node [coordinate, right of=llm, node distance=1cm] (output) {};

    % Connect nodes
    \draw [->] node[anchor=east] {$x$}  (input) -- (llm);
    \draw [->] (llm) -- node[anchor=west, align=left] {\hspace{0.2cm}$\probP_{\hat Y} = \LLMf{\phi}(x)$} (output);
\end{tikzpicture}

==> tikz_figs/prompt_model.tex <==
\begin{tikzpicture}[node distance=2cm,>=latex', example/.style={rectangle callout, draw=black, fill=orange!5}]
    % Place nodes
    \node [coordinate] (prompt) {};
    \node [block, right of=prompt, node distance=1cm, fill=red!20] (llm) {\texttt{LLM}};
    \node [coordinate, right of=llm, node distance=1cm] (output) {};
    \node [coordinate, below of=prompt, node distance=1cm] (query) {};

    % Connect nodes
    \draw [->] node[anchor=east] {\color{blue} $x$} (prompt) --  (llm);
    \draw [->] (llm) -- node[anchor=west] {\hspace{0.2cm}$\probP_{\hat Y} = \LLMf{\phi}({\color{blue} x}, q)$} (output);
    \draw [->] node[yshift=-1cm, anchor=east] {$q$} (query) -|  (llm);

    % add examples
    \node [name = prompt_ex, example, callout absolute pointer={([xshift=-0.2cm]prompt.east), callout pointer width = 1cm}, above left=28pt and -120pt of prompt, callout pointer shorten=0.2cm] {\parbox[t]{6cm}{\scriptsize It was the \sethlcolor{orange}\hl{best} of \sethlcolor{yellow}\hl{times}, it was the \sethlcolor{orange}\hl{worst} of times\sethlcolor{yellow}\hl{,} it was the \hl{age} of \hl{wisdom}, it was the age of \hl{foolish}ness\hl{,} it was the \hl{epoch} of \hl{belief}, it was the epoch of \hl{incredul}ity\hl{,} it was the \hl{season} of \hl{light}, it was the season of \hl{dark}ness\hl{,} it was the spring of \hl{hope}, it was the winter of \hl{despair}\sethlcolor{orange}\hl{.}}};
    \node [font=\scriptsize, anchor=south west] at ([xshift=-0.1cm, yshift=-0.1cm]prompt_ex.north west) {\bf Prompt};
    
    \node [name = query_ex, example, callout absolute pointer={([xshift=-0.2cm]query.east), callout pointer width = 1cm}, below left= 20pt and -35pt of query, callout pointer shorten=0.2cm] {\parbox[t]{2.8cm}{\scriptsize How were the times?}};
    \node [font=\scriptsize, anchor=south west] at ([xshift=-0.1cm, yshift=-0.1cm]query_ex.north west) {\bf Query};
    
    \node [name = output_ex, example, callout absolute pointer={([xshift=0.2cm]output.west), callout pointer width = 1cm}, below right=23pt and -15pt of output, callout pointer shorten=0.3cm] {\parbox[t]{3cm}{
    \scriptsize
    \begin{tabular}{@{}l@{\enspace}r@{}}
    {\color{black!90} Best and worst.} &$(60\%)$\\
    {\color{black!60} Contrasting.} &$(20\%)$\\
    {\color{black!40} Mixed.} &$(10\%)$\\
    {\color{black!20} Dualistic.} &$(5\%)$\\
    \dots& 
    \end{tabular} }
    }; 
    \node [font=\scriptsize, anchor=south east] at ([xshift=0.1cm,yshift=-0.1cm]output_ex.north east) {\bf Output};
    

\end{tikzpicture}

==> tikz_figs/unaware_prompt_comp_model.tex <==
\begin{tikzpicture}[auto, node distance=2cm,>=latex', example/.style={rectangle callout, draw=black, fill=orange!5}]
    % place nodes
    \node [coordinate] (prompt) {};
    \node [block, right of=prompt, node distance=1cm,fill=green!20] (comp) {\comp};
    \node [block, right of=comp, node distance=2cm,fill=red!20] (llm) {\texttt{LLM}};
    \node [coordinate, right of=llm, node distance=1cm] (output) {};
    \node [coordinate, below of=prompt, node distance=1cm] (query) {};

    % connect nodes
    \draw [->] node[anchor=east] {$x$} (prompt) --  (comp);
    \draw [->] (comp) -- node {\color{blue} $m$} (llm);
    \draw [->] (llm) -- node[anchor=west] {\hspace{0.2cm}$\probP_{\hat Y} = \LLMf{\phi}({\color{blue} m}, q)$} (output);
    \draw [->] node[yshift=-1cm, anchor=east] {$q$} (query) -|  (llm);

    % add example
    \node [name=comp_promp_ex, example=red!20, callout absolute pointer={([xshift=-0.6cm]llm.west), callout pointer width = 1cm}, above left=7pt and -50pt of llm, callout pointer shorten=0.4cm] {\parbox[t]{4cm}{\scriptsize best times worst, age wisdom foolish, epoch belief incredul, season light dark, hope despair.}};
    
    \node [font=\scriptsize, anchor=south west] at ([xshift=-0.1cm,yshift=-0.1cm]comp_promp_ex.north west) {{\bf Compressed prompt} (query-agnostic)};
    
\end{tikzpicture}
